Chronic Kidney Disease of Unknown aetiology (CKDu) and multiple-ion interactions in drinking water

Recent experimental work on the nephrotoxicity of contaminants in drinking water using laboratory mice, motivated by the need to understand the origin of chronic kidney disease of unknown aetiology is examined within our understanding of the hydration of ions and proteins. Qualitative considerations based on Hofmeister-type action of these ions, as well as quantitative electrochemical models for the Gibbs free-energy change for ion-pair formation are used to explain why Cd$^{2+}$ in the presence of F$^-$ and water hardness due to Mg$^{2+}$ ions (but not Ca$^{2+}$) can be expected to be more nephrotoxic, while AsO$_3^{3-}$ in the presence of F$^-$ and hardness may be expected to be less nephrotoxic. The analysis is applied to a variety of ionic species typically found in water to predict their likely combined electro-chemical action. These results clarify the origins of chronic kidney disease in the north-central province of Sri Lanka. The conclusion is further strengthened by a study of the dietary load of Cd and As, where the dietary loads are found to be safe, especially when the mitigating effects of micronutrient ionic forms of Zn and Se, as well as corrections for bio-availability are taken in to account. The resulting aetiological picture supports the views that F$^-$, Cd$^{2+}$ (to a lesser extent), and Mg$^{2+}$ ions found in stagnant household well water act together with enhanced toxicity, becoming the most likely causative factor of the disease. Similar incidence of CKDu found in other tropical climates may have similar geological origins.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

